Asymptotic isoperimetry for parallelohedra

The smallest possible surface area of a convex lattice tile of $\mathbb R^n$ approaches $\sqrt{2}$ times that of a ball of equal volume as $n\to\infty$. For the lower bound, we combine Gaussian smoothing with the Milman-Neeman multi-bubble theorem. For the upper bound, we use Siegel mean value theorem to average over lattice Voronoi cells. Our method also yields convex $\mathbb Z^n$-tiles whose orthogonal projection onto any hyperplane has volume $O(\sqrt{\log n})$, answering a question of Naor and Regev.

==> bounds.tex <==
% Two-sided finite comparison for the revised manuscript.
% Integer dimensions are round(10^(2+i/100)), i=0,...,800.
% The lower curve uses the fixed smoothing scale v=sqrt(8/n).
% The upper curve is the minimum of the cube and the closed-form mean bound.
\begin{tikzpicture}[x=1bp,y=1bp,font=\fontsize{13}{13}\selectfont]
\definecolor{boundsink}{gray}{0}
\definecolor{boundsfinite}{gray}{0}
\definecolor{boundsreference}{gray}{0}
\path[use as bounding box] (0,0) rectangle (500,260);
\node[anchor=base east,inner sep=0pt,text=boundsink,font=\fontsize{12}{12}\selectfont] at (44,40.000000000) {1.00};
\node[anchor=base east,inner sep=0pt,text=boundsink,font=\fontsize{12}{12}\selectfont] at (44,85.250000000) {1.25};
\node[anchor=base east,inner sep=0pt,text=boundsink,font=\fontsize{12}{12}\selectfont] at (44,130.500000000) {1.50};
\node[anchor=base east,inner sep=0pt,text=boundsink,font=\fontsize{12}{12}\selectfont] at (44,175.750000000) {1.75};
\node[anchor=base east,inner sep=0pt,text=boundsink,font=\fontsize{12}{12}\selectfont] at (44,221.000000000) {2.00};
\node[anchor=base,inner sep=0pt,text=boundsink,font=\fontsize{12}{12}\selectfont] at (53.000000000,28) {$10^{2}$};
\node[anchor=base,inner sep=0pt,text=boundsink,font=\fontsize{12}{12}\selectfont] at (106.500000000,28) {$10^{3}$};
\node[anchor=base,inner sep=0pt,text=boundsink,font=\fontsize{12}{12}\selectfont] at (160.000000000,28) {$10^{4}$};
\node[anchor=base,inner sep=0pt,text=boundsink,font=\fontsize{12}{12}\selectfont] at (213.500000000,28) {$10^{5}$};
\node[anchor=base,inner sep=0pt,text=boundsink,font=\fontsize{12}{12}\selectfont] at (267.000000000,28) {$10^{6}$};
\node[anchor=base,inner sep=0pt,text=boundsink,font=\fontsize{12}{12}\selectfont] at (320.500000000,28) {$10^{7}$};
\node[anchor=base,inner sep=0pt,text=boundsink,font=\fontsize{12}{12}\selectfont] at (374.000000000,28) {$10^{8}$};
\node[anchor=base,inner sep=0pt,text=boundsink,font=\fontsize{12}{12}\selectfont] at (427.500000000,28) {$10^{9}$};
\node[anchor=base,inner sep=0pt,text=boundsink,font=\fontsize{12}{12}\selectfont] at (481.000000000,28) {$10^{10}$};
\draw[boundsink,line width=.7bp] (53,224) -- (53,43) -- (481,43);
\draw[boundsreference,line width=1bp,dash pattern=on 5bp off 3bp] (53,117.972654790) -- (481,117.972654790);
\draw[boundsreference,line width=1bp,dash pattern=on 5bp off 3bp] (276,147) -- (296,147);
\node[anchor=base west,inner sep=0pt,text=boundsreference] at (303,143) {Asymptotic reference: $\sqrt2$};
\draw[boundsfinite,line width=1bp,line join=round] plot coordinates {
  (53.000000000,53.674810275)
  (53.460109189,54.245832243)
  (54.133627500,55.073310221)
  (54.572032106,55.606612248)
  (55.214508656,56.380653190)
  (55.633164213,56.880274873)
  (56.247334459,57.606478261)
  (56.647943603,58.075873650)
  (57.236196664,58.759044112)
  (57.809923462,59.418423769)
  (58.369824164,60.055383047)
  (58.916549501,60.671183434)
  (59.450705320,61.266988426)
  (59.972856614,61.843873153)
  (60.483531122,62.402832864)
  (60.983222527,62.944790446)
  (61.633188120,63.642425625)
  (62.109001774,64.147942493)
  (62.575266680,64.639091065)
  (63.182745852,65.272769681)
  (63.628154152,65.732951007)
  (64.209053278,66.327525476)
  (64.775782710,66.901547932)
  (65.329017294,67.456191310)
  (65.869384783,67.992536247)
  (66.397470124,68.511580254)
  (66.913819257,69.014245800)
  (67.418942516,69.501387449)
  (68.035285148,70.089686686)
  (68.516851708,70.544714132)
  (69.105104768,71.095089629)
  (69.565213957,71.521422583)
  (70.127826307,72.037826594)
  (70.677136874,72.536856043)
  (71.213760144,73.019475251)
  (71.738268981,73.486574752)
  (72.251198305,73.938978430)
  (72.753048371,74.377449823)
  (73.341301432,74.886219291)
  (73.820385514,75.296464792)
  (74.382544099,75.773189866)
  (74.931422098,76.233841822)
  (75.467632544,76.679313683)
  (75.991746980,77.110430111)
  (76.504299120,77.527954014)
  (77.088327295,77.998826141)
  (77.577498095,78.389257557)
  (78.135477855,78.830238835)
  (78.680371448,79.256422883)
  (79.212778649,79.668627348)
  (79.733258920,80.067607645)
  (80.314158046,80.508286786)
  (80.810797667,80.881218768)
  (81.365683854,81.293754592)
  (81.907626901,81.692493606)
  (82.437216888,82.078195209)
  (82.955004439,82.451561242)
  (83.524047284,82.857660367)
  (84.018422419,83.206912261)
  (84.562303671,83.587348286)
  (85.093744356,83.955281383)
  (85.613300894,84.311387666)
  (86.177278941,84.693949895)
  (86.727891314,85.063475252)
  (87.265756878,85.420693942)
  (87.791452488,85.766279900)
  (88.305516704,86.100856261)
  (88.858153139,86.456861766)
  (89.397949968,86.800953390)
  (89.925490282,87.133786411)
  (90.441318334,87.455966511)
  (90.991279033,87.795944001)
  (91.528522732,88.124583455)
  (92.053624285,88.442506142)
  (92.609403888,88.775494010)
  (93.110892883,89.072886012)
  (93.642229691,89.384831894)
  (94.201168271,89.709521215)
  (94.746976199,90.023190695)
  (95.280256276,90.326454308)
  (95.801570720,90.619878991)
  (96.347439713,90.923939419)
  (96.880778082,91.217902867)
  (97.402148233,91.502319840)
  (97.945676053,91.795748647)
  (98.476779286,92.079465870)
  (98.996013292,92.353999164)
  (99.535274127,92.636173389)
  (100.092935010,92.924847014)
  (100.607602087,93.188469328)
  (101.140396880,93.458577253)
  (101.689844189,93.734172814)
  (102.226597957,94.000532703)
  (102.751231465,94.258164609)
  (103.290971293,94.520442379)
  (103.818457166,94.774074897)
  (104.359723851,95.031595654)
  (104.888667940,95.280600188)
  (105.430180380,95.532830781)
  (105.959359159,95.776712135)
  (106.500000000,96.023243419)
  (107.028346404,96.261622777)
  (107.567147470,96.502152887)
  (108.115421017,96.744277854)
  (108.629864647,96.969070805)
  (109.174617845,97.204607958)
  (109.706891011,97.432289510)
  (110.247025864,97.660873428)
  (110.774889020,97.881892866)
  (111.309923462,98.103546730)
  (111.851376561,98.325456456)
  (112.380498672,98.539999986)
  (112.915474449,98.754616211)
  (113.455639307,98.968990256)
  (113.983531122,99.176259855)
  (114.532605659,99.389527426)
  (115.052929819,99.589467418)
  (115.593297309,99.794906074)
  (116.136734321,99.999270388)
  (116.667750850,100.196814578)
  (117.201565761,100.393280082)
  (117.737720468,100.588488909)
  (118.275782710,100.782279992)
  (118.801666196,100.969660564)
  (119.342662808,101.160359199)
  (119.871348980,101.344713567)
  (120.413819257,101.531835434)
  (120.943912701,101.712713010)
  (121.474381431,101.891784193)
  (122.016851708,102.072925768)
  (122.546945151,102.248019024)
  (123.087981970,102.424794561)
  (123.616706539,102.595680437)
  (124.155411997,102.767913680)
  (124.692531495,102.937771463)
  (125.227894006,103.105236193)
  (125.761342272,103.270296254)
  (126.292731993,103.432945467)
  (126.831618266,103.596099697)
  (127.367755061,103.756651582)
  (127.901050476,103.914619282)
  (128.431422098,104.070024028)
  (128.967632544,104.225437029)
  (129.509015472,104.380630417)
  (130.038070572,104.530638675)
  (130.571842899,104.680347469)
  (131.109746199,104.829568692)
  (131.643352708,104.975982076)
  (132.180371448,105.121723788)
  (132.712778649,105.264638163)
  (133.247959809,105.406732306)
  (133.785455442,105.547878299)
  (134.317816170,105.686148307)
  (134.851971989,105.823372561)
  (135.387530529,105.959452522)
  (135.924123197,106.094300068)
  (136.461404317,106.227836863)
  (136.992796768,106.358464990)
  (137.530648020,106.489232763)
  (138.062303671,106.617077449)
  (138.599581501,106.744858161)
  (139.136124820,106.871058685)
  (139.671706389,106.995647017)
  (140.206115535,107.118596982)
  (140.739157270,107.239887755)
  (141.275853457,107.360667678)
  (141.810600339,107.479683412)
  (142.343254290,107.596931893)
  (142.878539144,107.713464790)
  (143.416004772,107.829180448)
  (143.950591834,107.943005744)
  (144.486749400,108.055906176)
  (145.019669711,108.166888480)
  (145.553624285,108.276862999)
  (146.088271777,108.385766507)
  (146.623292468,108.493543178)
  (147.158387379,108.600144092)
  (147.693277371,108.705526763)
  (148.231558313,108.810401804)
  (148.765188341,108.913218954)
  (149.301570720,109.015423161)
  (149.836647073,109.116248713)
  (150.370230414,109.215681254)
  (150.905585073,109.314340159)
  (151.438959836,109.411546535)
  (151.973497310,109.507887282)
  (152.508846628,109.603304777)
  (153.044679007,109.697748055)
  (153.580686853,109.791172366)
  (154.113589655,109.883025713)
  (154.649174096,109.974317871)
  (155.184127679,110.064489352)
  (155.721012008,110.153979229)
  (156.253961593,110.241826206)
  (156.790971293,110.329358487)
  (157.326278999,110.415640984)
  (157.859723851,110.500667906)
  (158.396137722,110.585216837)
  (158.930180380,110.668454711)
  (159.464115019,110.750750917)
  (160.000000000,110.832427984)
  (160.535159116,110.913084832)
  (161.069366538,110.992701531)
  (161.604581383,111.071579668)
  (162.140462027,111.149674402)
  (162.674617845,111.226649495)
  (163.210938525,111.303073888)
  (163.745048353,111.378333505)
  (164.280687320,111.452966236)
  (164.815589784,111.526663696)
  (165.349530995,111.599407917)
  (165.884106273,111.671425948)
  (166.420762486,111.742915430)
  (166.955639307,111.813370245)
  (167.490264858,111.883004912)
  (168.024382422,111.951796246)
  (168.559360695,112.019928261)
  (169.094868233,112.087364183)
  (169.630594870,112.154071719)
  (170.164750688,112.219839095)
  (170.700099799,112.285015599)
  (171.234855340,112.349390525)
  (171.770183299,112.413112285)
  (172.304402755,112.475989774)
  (172.839988919,112.538321645)
  (173.375269024,112.599918882)
  (173.909989037,112.660761614)
  (174.445160506,112.720972737)
  (174.980478991,112.780524371)
  (175.514468534,112.839261964)
  (176.050438837,112.897555718)
  (176.584568190,112.954996971)
  (177.120043028,113.011936506)
  (177.655411997,113.068224876)
  (178.190407563,113.123841862)
  (178.724780611,113.178770285)
  (179.260328074,113.233200786)
  (179.794714396,113.286902776)
  (180.329681149,113.340059011)
  (180.864915609,113.392643657)
  (181.400125507,113.444634207)
  (181.935038121,113.496011238)
  (182.470282745,113.546841606)
  (183.004699552,113.597022355)
  (183.539757857,113.646698074)
  (184.075140714,113.695844073)
  (184.609746199,113.744366099)
  (185.144927359,113.792393399)
  (185.680371448,113.839902692)
  (186.215034341,113.886808114)
  (186.750164141,113.933225564)
  (187.284737423,113.979072262)
  (187.819921308,114.024454032)
  (188.354715009,114.069291428)
  (188.890211049,114.113681291)
  (189.424778057,114.157494324)
  (189.960124482,114.200876325)
  (190.495298357,114.243754815)
  (191.030036893,114.286115008)
  (191.565289951,114.328037428)
  (192.100165135,114.369457318)
  (192.634984156,114.410405428)
  (193.170034363,114.450908737)
  (193.705026210,114.490950254)
  (194.240221839,114.530554512)
  (194.774813149,114.569667255)
  (195.310092026,114.608387887)
  (195.845241355,114.646661544)
  (196.379995518,114.684474748)
  (196.915056008,114.721882035)
  (197.450128247,114.758867205)
  (197.984937299,114.795416269)
  (198.520112442,114.831576783)
  (199.054922280,114.867303944)
  (199.589963053,114.902642306)
  (200.124945246,114.937577070)
  (200.660002530,114.972121415)
  (201.194855766,115.006261882)
  (201.730015961,115.040035350)
  (202.265188341,115.073427199)
  (202.800097788,115.106424807)
  (203.334847812,115.139039236)
  (203.869878743,115.171301395)
  (204.404897745,115.203197487)
  (204.939967392,115.234735296)
  (205.475138356,115.265921706)
  (206.010129572,115.296744422)
  (206.544992437,115.327210668)
  (207.080074275,115.357344056)
  (207.615086305,115.387132052)
  (208.150051636,115.416579884)
  (208.684985245,115.445692238)
  (209.219894657,115.474473323)
  (209.755053554,115.502941361)
  (210.289904230,115.531070403)
  (210.824975543,115.558891967)
  (211.359978616,115.586394480)
  (211.894892925,115.613580570)
  (212.429937083,115.640464818)
  (212.965066074,115.667048246)
  (213.500000000,115.693320472)
  (214.034932058,115.719294540)
  (214.570032217,115.744981920)
  (215.105015065,115.770372186)
  (215.640038224,115.795476160)
  (216.175032008,115.820293808)
  (216.709926713,115.844825205)
  (217.245048353,115.869088376)
  (217.779914297,115.893064595)
  (218.315023214,115.916779329)
  (218.850084680,115.940222627)
  (219.385008086,115.963393692)
  (219.920057484,115.986306972)
  (220.454950350,116.008953356)
  (220.989928218,116.031346056)
  (221.525040388,116.053489879)
  (222.060003685,116.075375987)
  (222.595025320,116.097015759)
  (223.129980835,116.118406972)
  (223.665050722,116.139559584)
  (224.199953198,116.160465236)
  (224.734998605,116.181138787)
  (225.270043297,116.201577275)
  (225.804950028,116.221778200)
  (226.339988919,116.241754393)
  (226.875007708,116.261502690)
  (227.409989037,116.281025053)
  (227.945035728,116.300327753)
  (228.479991245,116.319407668)
  (229.014945188,116.338270531)
  (229.549973042,116.356921413)
  (230.085023389,116.375360888)
  (230.620043028,116.393589528)
  (231.154977292,116.411607909)
  (231.689982753,116.429423659)
  (232.224988183,116.447036684)
  (232.760023806,116.464450254)
  (233.295011742,116.481664114)
  (233.829971727,116.498681181)
  (234.365010263,116.515507033)
  (234.900033008,116.532140861)
  (235.435038121,116.548584795)
  (235.970017739,116.564840758)
  (236.504958530,116.580910498)
  (237.040010939,116.596800593)
  (237.574975835,116.612507189)
  (238.109987890,116.628036309)
  (238.645006088,116.643388763)
  (239.179986764,116.658565315)
  (239.715034341,116.673570895)
  (240.250017192,116.688403770)
  (240.785024633,116.703068371)
  (241.319991476,116.717564834)
  (241.854989293,116.731896997)
  (242.390010021,116.746066491)
  (242.924974511,116.760073086)
  (243.459996495,116.773921589)
  (243.994985673,116.787611462)
  (244.529975779,116.801145373)
  (245.064991341,116.814525698)
  (245.599990046,116.827753127)
  (246.134984156,116.840829700)
  (246.669978627,116.853757252)
  (247.205026210,116.866538726)
  (247.740008929,116.879172981)
  (248.275021215,116.891663915)
  (248.809990361,116.904011470)
  (249.344992982,116.916219035)
  (249.879995518,116.928287429)
  (250.415008569,116.940218467)
  (250.949989169,116.952012761)
  (251.484982604,116.963672864)
  (252.019979623,116.975200093)
  (252.555008810,116.986596561)
  (253.090005333,116.997862382)
  (253.624986564,117.008999414)
  (254.160002530,117.020010151)
  (254.695013599,117.030895211)
  (255.230015961,117.041655948)
  (255.764999930,117.052293587)
  (256.299987315,117.062809962)
  (256.834991758,117.073206712)
  (257.369984245,117.083484636)
  (257.905000846,117.093645772)
  (258.440000977,117.103690678)
  (258.975007077,117.113621098)
  (259.510001281,117.123438005)
  (260.044992437,117.133142854)
  (260.580013017,117.142737499)
  (261.114996509,117.152222010)
  (261.649993134,117.161598530)
  (262.185013830,117.170868469)
  (262.720006394,117.180032143)
  (263.254998957,117.189091243)
  (263.790010939,117.198047285)
  (264.325001613,117.206900761)
  (264.860004093,117.215653387)
  (265.394992511,117.224305889)
  (265.930010072,117.232860099)
  (266.464994747,117.241316150)
  (267.000000000,117.249676002)
  (267.535000175,117.257940349)
  (268.070010028,117.266110503)
  (268.604993381,117.274186990)
  (269.139995844,117.282171562)
  (269.674990592,117.290064867)
  (270.210007660,117.297868381)
  (270.745008802,117.305582572)
  (271.279991601,117.313208426)
  (271.815004328,117.320747633)
  (272.349992400,117.328200414)
  (272.885008086,117.335568476)
  (273.420004608,117.342852143)
  (273.955002022,117.350052651)
  (274.489995546,117.357170882)
  (275.025007490,117.364208068)
  (275.560003685,117.371164685)
  (276.094993902,117.378041779)
  (276.629996186,117.384840487)
  (277.165005717,117.391561638)
  (277.699997178,117.398205801)
  (278.234998605,117.404774202)
  (278.770001296,117.411267595)
  (279.305004755,117.417686829)
  (279.840002290,117.424032670)
  (280.374994642,117.430305966)
  (280.910001805,117.436507774)
  (281.444998295,117.442638615)
  (281.980003439,117.448699520)
  (282.515004769,117.454691143)
  (283.049996332,117.460614211)
  (283.585000630,117.466469753)
  (284.119998545,117.472258328)
  (284.654999027,117.477980799)
  (285.190003994,117.483637937)
  (285.724998562,117.489230333)
  (286.260003522,117.494758941)
  (286.795001830,117.500224312)
  (287.330000784,117.505627243)
  (287.865000798,117.510968449)
  (288.399996009,117.516248578)
  (288.935001964,117.521468477)
  (289.470000072,117.526628653)
  (290.005001693,117.531729896)
  (290.540002503,117.536772838)
  (291.075000567,117.541758126)
  (291.610004003,117.546686493)
  (292.144998215,117.551558454)
  (292.680002151,117.556374825)
  (293.214996748,117.561136070)
  (293.750002497,117.565842998)
  (294.285003093,117.570496086)
  (294.819998493,117.575095949)
  (295.355003008,117.579643317)
  (295.890003320,117.584138675)
  (296.425000705,117.588582628)
  (296.960002894,117.592975827)
  (297.494998180,117.597318756)
  (298.030000225,117.601612098)
  (298.564997313,117.605856327)
  (299.100001719,117.610052098)
  (299.635001266,117.614199870)
  (300.170000921,117.618300231)
  (300.704998976,117.622353707)
  (301.239998284,117.626360856)
  (301.775000408,117.630322218)
  (302.310000528,117.634238280)
  (302.844997949,117.638109554)
  (303.380000373,117.641936608)
  (303.914999081,117.645719884)
  (304.449998441,117.649459912)
  (304.985000725,117.653157202)
  (305.520001760,117.656812214)
  (306.055000157,117.660425421)
  (306.590001105,117.663997335)
  (307.124998959,117.667528389)
  (307.659998492,117.671019084)
  (308.195001762,117.674469891)
  (308.730000537,117.677881214)
  (309.264999930,117.681253537)
  (309.799998362,117.684587294)
  (310.334998955,117.687882947)
  (310.869998312,117.691140909)
  (311.405000846,117.694361636)
  (311.940000977,117.697545522)
  (312.475000513,117.700692998)
  (313.010001281,117.703804490)
  (313.544998706,117.706880383)
  (314.080000765,117.709921129)
  (314.614999502,117.712927085)
  (315.149998984,117.715898670)
  (315.684999538,117.718836281)
  (316.220000807,117.721740301)
  (316.754998957,117.724611095)
  (317.290000268,117.727449076)
  (317.824999006,117.730254588)
  (318.359998997,117.733028022)
  (318.894999980,117.735769744)
  (319.430000340,117.738480107)
  (319.964999502,117.741159467)
  (320.500000000,117.743808191)
  (321.035000175,117.746426621)
  (321.569998934,117.749015097)
  (322.104999886,117.751573979)
  (322.640000082,117.754103591)
  (323.175000946,117.756604275)
  (323.709999565,117.759076348)
  (324.245000891,117.761520158)
  (324.779999331,117.763936005)
  (325.315000551,117.766324232)
  (325.849999782,117.768685135)
  (326.385000871,117.771019042)
  (326.919999320,117.773326242)
  (327.455000300,117.775607064)
  (327.990000596,117.777861794)
  (328.524999266,117.780090728)
  (329.060000470,117.782294176)
  (329.595000186,117.784472414)
  (330.129999256,117.786625734)
  (330.664999716,117.788754428)
  (331.200000111,117.790858773)
  (331.735000038,117.792939044)
  (332.269999896,117.794995519)
  (332.805000650,117.797028474)
  (333.339999616,117.799038166)
  (333.874999869,117.801024875)
  (334.410000528,117.802988858)
  (334.944999543,117.804930368)
  (335.479999781,117.806849673)
  (336.015000003,117.808747022)
  (336.549999826,117.810622664)
  (337.084999492,117.812476850)
  (337.619999657,117.814309825)
  (338.155000114,117.816121833)
  (338.689999746,117.817913108)
  (339.224999600,117.819683892)
  (339.760000479,117.821434421)
  (340.294999848,117.823164919)
  (340.829999816,117.824875622)
  (341.364999852,117.826566754)
  (341.899999709,117.828238538)
  (342.435000156,117.829891197)
  (342.970000072,117.831524948)
  (343.504999966,117.833140008)
  (344.039999972,117.834736590)
  (344.574999742,117.836314906)
  (345.109999975,117.837875165)
  (345.644999790,117.839417573)
  (346.179999843,117.840942335)
  (346.714999756,117.842449651)
  (347.250000293,117.843939724)
  (347.785000220,117.845412747)
  (348.319999896,117.846868916)
  (348.855000265,117.848308427)
  (349.389999970,117.849731465)
  (349.925000050,117.851138223)
  (350.459999695,117.852528885)
  (350.995000056,117.853903637)
  (351.530000225,117.855262659)
  (352.064999702,117.856606129)
  (352.599999968,117.857934231)
  (353.135000125,117.859247136)
  (353.669999807,117.860545017)
  (354.205000065,117.861828050)
  (354.739999881,117.863096402)
  (355.274999888,117.864350241)
  (355.810000020,117.865589734)
  (356.344999936,117.866815044)
  (356.879999887,117.868026334)
  (357.415000030,117.869223764)
  (357.949999832,117.870407493)
  (358.484999819,117.871577677)
  (359.019999989,117.872734472)
  (359.555000157,117.873878030)
  (360.089999837,117.875008502)
  (360.625000199,117.876126040)
  (361.160000108,117.877230789)
  (361.695000183,117.878322897)
  (362.230000151,117.879402509)
  (362.764999930,117.880469766)
  (363.299999835,117.881524812)
  (363.835000035,117.882567785)
  (364.370000070,117.883598823)
  (364.905000158,117.884618063)
  (365.439999969,117.885625639)
  (365.974999856,117.886621686)
  (366.509999998,117.887606336)
  (367.044999959,117.888579718)
  (367.580000152,117.889541961)
  (368.115000101,117.890493193)
  (368.649999862,117.891433539)
  (369.185000110,117.892363126)
  (369.719999969,117.893282074)
  (370.255000049,117.894190507)
  (370.790000001,117.895088544)
  (371.325000049,117.895976305)
  (371.860000016,117.896853906)
  (372.394999980,117.897721465)
  (372.930000097,117.898579096)
  (373.464999977,117.899426912)
  (374.000000000,117.900265026)
  (374.534999948,117.901093549)
  (375.070000043,117.901912590)
  (375.605000103,117.902722259)
  (376.140000082,117.903522662)
  (376.674999911,117.904313905)
  (377.209999970,117.905096094)
  (377.744999902,117.905869331)
  (378.279999911,117.906633719)
  (378.814999985,117.907389360)
  (379.349999967,117.908136353)
  (379.884999969,117.908874797)
  (380.420000025,117.909604791)
  (380.954999955,117.910326430)
  (381.489999923,117.911039811)
  (382.024999924,117.911745028)
  (382.559999988,117.912442175)
  (383.095000029,117.913131343)
  (383.630000024,117.913812624)
  (384.165000016,117.914486108)
  (384.699999964,117.915151884)
  (385.235000038,117.915810042)
  (385.770000036,117.916460667)
  (386.304999966,117.917103846)
  (386.840000017,117.917739664)
  (387.374999999,117.918368205)
  (387.910000018,117.918989554)
  (388.445000042,117.919603791)
  (388.980000025,117.920210998)
  (389.515000003,117.920811257)
  (390.049999942,117.921404645)
  (390.584999947,117.921991243)
  (391.119999991,117.922571127)
  (391.655000005,117.923144375)
  (392.189999958,117.923711061)
  (392.725000015,117.924271263)
  (393.259999972,117.924825053)
  (393.795000046,117.925372505)
  (394.330000009,117.925913691)
  (394.865000041,117.926448684)
  (395.399999986,117.926977553)
  (395.934999975,117.927500370)
  (396.469999983,117.928017203)
  (397.004999966,117.928528122)
  (397.539999972,117.929033192)
  (398.074999990,117.929532483)
  (398.609999975,117.930026059)
  (399.145000026,117.930513985)
  (399.679999997,117.930996328)
  (400.214999981,117.931473150)
  (400.749999999,117.931944515)
  (401.285000005,117.932410485)
  (401.819999966,117.932871122)
  (402.354999990,117.933326487)
  (402.889999970,117.933776640)
  (403.424999985,117.934221641)
  (403.960000015,117.934661549)
  (404.494999994,117.935096422)
  (405.029999980,117.935526318)
  (405.565000000,117.935951294)
  (406.100000026,117.936371405)
  (406.635000011,117.936786709)
  (407.169999974,117.937197259)
  (407.705000011,117.937603110)
  (408.239999987,117.938004316)
  (408.774999992,117.938400930)
  (409.310000020,117.938793005)
  (409.844999986,117.939180592)
  (410.379999984,117.939563744)
  (410.914999983,117.939942509)
  (411.450000017,117.940316940)
  (411.985000000,117.940687085)
  (412.519999989,117.941052994)
  (413.054999984,117.941414715)
  (413.590000006,117.941772295)
  (414.124999992,117.942125783)
  (414.659999986,117.942475225)
  (415.194999986,117.942820668)
  (415.729999997,117.943162156)
  (416.265000005,117.943499737)
  (416.799999982,117.943833453)
  (417.334999999,117.944163350)
  (417.870000000,117.944489471)
  (418.404999987,117.944811859)
  (418.940000003,117.945130557)
  (419.474999987,117.945445608)
  (420.009999998,117.945757052)
  (420.544999991,117.946064932)
  (421.079999999,117.946369288)
  (421.615000011,117.946670160)
  (422.150000008,117.946967589)
  (422.684999995,117.947261613)
  (423.219999997,117.947552272)
  (423.754999994,117.947839605)
  (424.290000001,117.948123648)
  (424.824999997,117.948404440)
  (425.359999991,117.948682019)
  (425.895000005,117.948956420)
  (426.429999999,117.949227681)
  (426.965000001,117.949495837)
  (427.500000000,117.949760923)
  (428.034999994,117.950022975)
  (428.569999999,117.950282028)
  (429.104999995,117.950538116)
  (429.639999997,117.950791273)
  (430.174999994,117.951041532)
  (430.709999990,117.951288926)
  (431.245000001,117.951533489)
  (431.780000007,117.951775253)
  (432.315000004,117.952014249)
  (432.850000004,117.952250510)
  (433.385000006,117.952484067)
  (433.920000008,117.952714950)
  (434.455000007,117.952943191)
  (434.990000007,117.953168819)
  (435.525000006,117.953391865)
  (436.060000004,117.953612358)
  (436.594999997,117.953830326)
  (437.129999993,117.954045800)
  (437.665000001,117.954258808)
  (438.199999993,117.954469378)
  (438.734999995,117.954677537)
  (439.269999994,117.954883314)
  (439.804999994,117.955086735)
  (440.340000003,117.955287828)
  (440.874999999,117.955486620)
  (441.410000005,117.955683136)
  (441.945000004,117.955877402)
  (442.480000000,117.956069445)
  (443.015000003,117.956259290)
  (443.550000000,117.956446962)
  (444.085000004,117.956632485)
  (444.620000002,117.956815885)
  (445.155000005,117.956997186)
  (445.690000001,117.957176412)
  (446.225000004,117.957353586)
  (446.760000002,117.957528732)
  (447.294999997,117.957701874)
  (447.830000000,117.957873034)
  (448.365000003,117.958042234)
  (448.900000005,117.958209498)
  (449.435000002,117.958374847)
  (449.970000001,117.958538304)
  (450.505000001,117.958699890)
  (451.039999997,117.958859626)
  (451.574999998,117.959017533)
  (452.109999999,117.959173634)
  (452.645000003,117.959327947)
  (453.179999997,117.959480494)
  (453.715000004,117.959631295)
  (454.249999999,117.959780370)
  (454.784999998,117.959927739)
  (455.320000001,117.960073421)
  (455.854999997,117.960217435)
  (456.390000003,117.960359801)
  (456.924999998,117.960500537)
  (457.460000002,117.960639662)
  (457.995000000,117.960777195)
  (458.529999999,117.960913154)
  (459.065000000,117.961047556)
  (459.600000003,117.961180420)
  (460.135000000,117.961311763)
  (460.670000002,117.961441603)
  (461.205000000,117.961569956)
  (461.739999998,117.961696841)
  (462.275000003,117.961822273)
  (462.809999999,117.961946269)
  (463.345000001,117.962068846)
  (463.879999999,117.962190020)
  (464.415000001,117.962309806)
  (464.949999999,117.962428222)
  (465.485000000,117.962545282)
  (466.019999998,117.962661003)
  (466.555000001,117.962775398)
  (467.090000002,117.962888485)
  (467.625000000,117.963000276)
  (468.159999998,117.963110789)
  (468.695000002,117.963220036)
  (469.230000001,117.963328033)
  (469.765000001,117.963434793)
  (470.300000001,117.963540332)
  (470.834999999,117.963644662)
  (471.370000000,117.963747799)
  (471.905000000,117.963849754)
  (472.439999999,117.963950543)
  (472.975000001,117.964050178)
  (473.510000001,117.964148673)
  (474.045000000,117.964246040)
  (474.579999999,117.964342292)
  (475.114999999,117.964437443)
  (475.649999999,117.964531505)
  (476.185000001,117.964624490)
  (476.720000000,117.964716410)
  (477.255000000,117.964807279)
  (477.790000001,117.964897107)
  (478.324999999,117.964985907)
  (478.860000001,117.965073691)
  (479.395000000,117.965160470)
  (479.929999999,117.965246255)
  (480.465000001,117.965331059)
  (481.000000000,117.965414892)
};
\draw[boundsfinite,line width=1bp,line join=round] plot coordinates {
  (53.000000000,210.300937618)
  (53.460109189,209.373086637)
  (54.133627500,208.031996007)
  (54.572032106,207.169854218)
  (55.214508656,205.921569575)
  (55.633164213,205.117747438)
  (56.247334459,203.952059234)
  (56.647943603,203.200279214)
  (57.236196664,202.108482283)
  (57.809923462,201.057363284)
  (58.369824164,200.044462766)
  (58.916549501,199.067524312)
  (59.450705320,198.124473499)
  (59.972856614,197.213399465)
  (60.483531122,196.332538706)
  (60.983222527,195.480260789)
  (61.633188120,194.385758502)
  (62.109001774,193.594489062)
  (62.575266680,192.827176975)
  (63.182745852,191.839328731)
  (63.628154152,191.123455249)
  (64.209053278,190.200393611)
  (64.775782710,189.311247063)
  (65.329017294,188.453992197)
  (65.869384783,187.626770508)
  (66.397470124,186.827871514)
  (66.913819257,186.055717947)
  (67.418942516,185.308852715)
  (68.035285148,184.408788147)
  (68.516851708,183.714040581)
  (69.105104768,182.875366226)
  (69.565213957,182.226954208)
  (70.127826307,181.443006077)
  (70.677136874,180.686946443)
  (71.213760144,179.957162764)
  (71.738268981,179.252169965)
  (72.251198305,178.570597780)
  (72.753048371,177.911179591)
  (73.341301432,177.147475771)
  (73.820385514,176.532787201)
  (74.382544099,175.819748270)
  (74.931422098,175.132035010)
  (75.467632544,174.468185130)
  (75.991746980,173.826851781)
  (76.504299120,173.206792100)
  (77.088327295,172.508748646)
  (77.577498095,171.930953225)
  (78.135477855,171.279438179)
  (78.680371448,170.650881750)
  (79.212778649,170.043968348)
  (79.733258920,169.457485481)
  (80.314158046,168.810804084)
  (80.810797667,168.264438387)
  (81.365683854,167.661010665)
  (81.907626901,167.078721679)
  (82.437216888,166.516366990)
  (82.955004439,165.972836027)
  (83.524047284,165.382589596)
  (84.018422419,164.875747781)
  (84.562303671,164.324471089)
  (85.093744356,163.792125179)
  (85.613300894,163.277652135)
  (86.177278941,162.725791616)
  (86.727891314,162.193557043)
  (87.265756878,161.679813432)
  (87.791452488,161.183515556)
  (88.305516704,160.703699024)
  (88.858153139,160.193874888)
  (89.397949968,159.701821323)
  (89.925490282,159.226530545)
  (90.441318334,158.767072960)
  (90.991279033,158.282896519)
  (91.528522732,157.815512770)
  (92.053624285,157.363973963)
  (92.609403888,156.891674796)
  (93.110892883,156.470413861)
  (93.642229691,156.029094744)
  (94.201168271,155.570353284)
  (94.746976199,155.127768289)
  (95.280256276,154.700414079)
  (95.801570720,154.287437524)
  (96.347439713,153.860023705)
  (96.880778082,153.447317545)
  (97.402148233,153.048495245)
  (97.945676053,152.637531946)
  (98.476779286,152.240648872)
  (98.996013292,151.857060689)
  (99.535274127,151.463255100)
  (100.092935010,151.060859960)
  (100.607602087,150.693809854)
  (101.140396880,150.318150157)
  (101.689844189,149.935296922)
  (102.226597957,149.565694506)
  (102.751231465,149.208596417)
  (103.290971293,148.845455944)
  (103.818457166,148.494666336)
  (104.359723851,148.138882134)
  (104.888667940,147.795230650)
  (105.430180380,147.447494529)
  (105.959359159,147.111620748)
  (106.500000000,146.772448795)
  (107.028346404,146.444827834)
  (107.567147470,146.114585424)
  (108.115421017,145.782492509)
  (108.629864647,145.474476316)
  (109.174617845,145.152052659)
  (109.706891011,144.840688212)
  (110.247025864,144.528392016)
  (110.774889020,144.226718473)
  (111.309923462,143.924463166)
  (111.851376561,143.622143930)
  (112.380498672,143.330131049)
  (112.915474449,143.038285693)
  (113.455639307,142.747035634)
  (113.983531122,142.465690390)
  (114.532605659,142.176462773)
  (115.052929819,141.905548340)
  (115.593297309,141.627423856)
  (116.136734321,141.350995621)
  (116.667750850,141.084021600)
  (117.201565761,140.818728725)
  (117.737720468,140.555353300)
  (118.275782710,140.294108047)
  (118.801666196,140.041710524)
  (119.342662808,139.785051391)
  (119.871348980,139.537130099)
  (120.413819257,139.285687212)
  (120.943912701,139.042826631)
  (121.474381431,138.802576946)
  (122.016851708,138.559737245)
  (122.546945151,138.325185350)
  (123.087981970,138.088558733)
  (123.616706539,137.859986603)
  (124.155411997,137.629782075)
  (124.692531495,137.402919461)
  (125.227894006,137.179415232)
  (125.761342272,136.959277922)
  (126.292731993,136.742508882)
  (126.831618266,136.525219293)
  (127.367755061,136.311544586)
  (127.901050476,136.101453386)
  (128.431422098,135.894910421)
  (128.967632544,135.688494916)
  (129.509015472,135.482509200)
  (130.038070572,135.283536754)
  (130.571842899,135.085090001)
  (131.109746199,134.887417241)
  (131.643352708,134.693587888)
  (132.180371448,134.500769550)
  (132.712778649,134.311809816)
  (133.247959809,134.124050390)
  (133.785455442,133.937658113)
  (134.317816170,133.755174180)
  (134.851971989,133.574178415)
  (135.387530529,133.394798188)
  (135.924123197,133.217146865)
  (136.461404317,133.041324683)
  (136.992796768,132.869430720)
  (137.530648020,132.697450543)
  (138.062303671,132.529409013)
  (138.599581501,132.361544743)
  (139.136124820,132.195847754)
  (139.671706389,132.032356599)
  (140.206115535,131.871102143)
  (140.739157270,131.712108210)
  (141.275853457,131.553867224)
  (141.810600339,131.398018898)
  (142.343254290,131.244563635)
  (142.878539144,131.092122496)
  (143.416004772,130.940826915)
  (143.950591834,130.792077294)
  (144.486749400,130.644609138)
  (145.019669711,130.499717079)
  (145.553624285,130.356209834)
  (146.088271777,130.214167942)
  (146.623292468,130.073662162)
  (147.158387379,129.934754138)
  (147.693277371,129.797497046)
  (148.231558313,129.660963770)
  (148.765188341,129.527170247)
  (149.301570720,129.394233842)
  (149.836647073,129.263148766)
  (150.370230414,129.133931293)
  (150.905585073,129.005774667)
  (151.438959836,128.879558886)
  (151.973497310,128.754519965)
  (152.508846628,128.630731217)
  (153.044679007,128.508257211)
  (153.580686853,128.387154369)
  (154.113589655,128.268136163)
  (154.649174096,128.149892504)
  (155.184127679,128.033146743)
  (155.721012008,127.917329017)
  (156.253961593,127.803681663)
  (156.790971293,127.690484913)
  (157.326278999,127.578946855)
  (157.859723851,127.469073132)
  (158.396137722,127.359857669)
  (158.930180380,127.252375287)
  (159.464115019,127.146147403)
  (160.000000000,127.040756600)
  (160.535159116,126.936719264)
  (161.069366538,126.834059687)
  (161.604581383,126.732387787)
  (162.140462027,126.631760336)
  (162.674617845,126.532609327)
  (163.210938525,126.434200811)
  (163.745048353,126.337324395)
  (164.280687320,126.241286539)
  (164.815589784,126.146483085)
  (165.349530995,126.052935960)
  (165.884106273,125.960352146)
  (166.420762486,125.868476791)
  (166.955639307,125.777959390)
  (167.490264858,125.688523224)
  (168.024382422,125.600197087)
  (168.559360695,125.512743829)
  (169.094868233,125.426209870)
  (169.630594870,125.340635829)
  (170.164750688,125.256292431)
  (170.700099799,125.172730875)
  (171.234855340,125.090220532)
  (171.770183299,125.008570384)
  (172.304402755,124.928024496)
  (172.839988919,124.848199548)
  (173.375269024,124.769336928)
  (173.909989037,124.691461297)
  (174.445160506,124.614414638)
  (174.980478991,124.538231968)
  (175.514468534,124.463110255)
  (176.050438837,124.388575407)
  (176.584568190,124.315149303)
  (177.120043028,124.242382882)
  (177.655411997,124.170466575)
  (178.190407563,124.099425583)
  (178.724780611,124.029281210)
  (179.260328074,123.959789450)
  (179.794714396,123.891244133)
  (180.329681149,123.823411409)
  (180.864915609,123.756323740)
  (181.400125507,123.690009323)
  (181.935038121,123.624492399)
  (182.470282745,123.559687210)
  (183.004699552,123.495724500)
  (183.539757857,123.432419479)
  (184.075140714,123.369803176)
  (184.609746199,123.307995199)
  (185.144927359,123.246830452)
  (185.680371448,123.186338171)
  (186.215034341,123.126627235)
  (186.750164141,123.067549670)
  (187.284737423,123.009210416)
  (187.819921308,122.951474416)
  (188.354715009,122.894442353)
  (188.890211049,122.837990674)
  (189.424778057,122.782283422)
  (189.960124482,122.727134846)
  (190.495298357,122.672636743)
  (191.030036893,122.618807532)
  (191.565289951,122.565544548)
  (192.100165135,122.512929732)
  (192.634984156,122.460923680)
  (193.170034363,122.409491812)
  (193.705026210,122.358655394)
  (194.240221839,122.308382972)
  (194.774813149,122.258743109)
  (195.310092026,122.209609355)
  (195.845241355,122.161051053)
  (196.379995518,122.113085010)
  (196.915056008,122.065641770)
  (197.450128247,122.018741619)
  (197.984937299,121.972402027)
  (198.520112442,121.926562445)
  (199.054922280,121.881279418)
  (199.589963053,121.836496228)
  (200.124945246,121.792231393)
  (200.660002530,121.748467978)
  (201.194855766,121.705222805)
  (201.730015961,121.662448937)
  (202.265188341,121.620164679)
  (202.800097788,121.578385791)
  (203.334847812,121.537098057)
  (203.869878743,121.496262141)
  (204.404897745,121.455895313)
  (204.939967392,121.415987528)
  (205.475138356,121.376529885)
  (206.010129572,121.337537754)
  (206.544992437,121.299001807)
  (207.080074275,121.260892002)
  (207.615086305,121.223224018)
  (208.150051636,121.185991073)
  (208.684985245,121.149187072)
  (209.219894657,121.112806534)
  (209.755053554,121.076826267)
  (210.289904230,121.041278913)
  (210.824975543,121.006124488)
  (211.359978616,120.971377467)
  (211.894892925,120.937034384)
  (212.429937083,120.903076677)
  (212.965066074,120.869502921)
  (213.500000000,120.836326090)
  (214.034932058,120.803529575)
  (214.570032217,120.771098768)
  (215.105015065,120.739046706)
  (215.640038224,120.707359600)
  (216.175032008,120.676037375)
  (216.709926713,120.645079815)
  (217.245048353,120.614464060)
  (217.779914297,120.584213624)
  (218.315023214,120.554296266)
  (218.850084680,120.524724435)
  (219.385008086,120.495499026)
  (219.920057484,120.466601715)
  (220.454950350,120.438043890)
  (220.989928218,120.409808792)
  (221.525040388,120.381890265)
  (222.060003685,120.354299356)
  (222.595025320,120.327021629)
  (223.129980835,120.300059796)
  (223.665050722,120.273401217)
  (224.199953198,120.247056342)
  (224.734998605,120.221006361)
  (225.270043297,120.195254926)
  (225.804950028,120.169805103)
  (226.339988919,120.144640652)
  (226.875007708,120.119765480)
  (227.409989037,120.095177043)
  (227.945035728,120.070867367)
  (228.479991245,120.046840313)
  (229.014945188,120.023088591)
  (229.549973042,119.999605750)
  (230.085023389,119.976390997)
  (230.620043028,119.953443549)
  (231.154977292,119.930762615)
  (231.689982753,119.908338533)
  (232.224988183,119.886171358)
  (232.760023806,119.864256916)
  (233.295011742,119.842595470)
  (233.829971727,119.821183291)
  (234.365010263,119.800013306)
  (234.900033008,119.779086478)
  (235.435038121,119.758400075)
  (235.970017739,119.737951624)
  (236.504958530,119.717738875)
  (237.040010939,119.697753507)
  (237.574975835,119.678000317)
  (238.109987890,119.658471684)
  (238.645006088,119.639166542)
  (239.179986764,119.620083885)
  (239.715034341,119.601217470)
  (240.250017192,119.582569434)
  (240.785024633,119.564134161)
  (241.319991476,119.545911441)
  (241.854989293,119.527896409)
  (242.390010021,119.510086975)
  (242.924974511,119.492483389)
  (243.459996495,119.475079571)
  (243.994985673,119.457876161)
  (244.529975779,119.440869773)
  (245.064991341,119.424057381)
  (245.599990046,119.407438089)
  (246.134984156,119.391009295)
  (246.669978627,119.374768665)
  (247.205026210,119.358712467)
  (247.740008929,119.342842104)
  (248.275021215,119.327152649)
  (248.809990361,119.311644144)
  (249.344992982,119.296312304)
  (249.879995518,119.281156072)
  (250.415008569,119.266173139)
  (250.949989169,119.251362709)
  (251.484982604,119.236721552)
  (252.019979623,119.222247986)
  (252.555008810,119.207939332)
  (253.090005333,119.193795425)
  (253.624986564,119.179813904)
  (254.160002530,119.165991615)
  (254.695013599,119.152327761)
  (255.230015961,119.138820619)
  (255.764999930,119.125468628)
  (256.299987315,119.112269464)
  (256.834991758,119.099221049)
  (257.369984245,119.086322360)
  (257.905000846,119.073570819)
  (258.440000977,119.060965705)
  (258.975007077,119.048504811)
  (259.510001281,119.036186897)
  (260.044992437,119.024010119)
  (260.580013017,119.011972131)
  (261.114996509,119.000072828)
  (261.649993134,118.988309507)
  (262.185013830,118.976680377)
  (262.720006394,118.965185031)
  (263.254998957,118.953821325)
  (263.790010939,118.942587348)
  (264.325001613,118.931482463)
  (264.860004093,118.920504505)
  (265.394992511,118.909652547)
  (265.930010072,118.898924277)
  (266.464994747,118.888319515)
  (267.000000000,118.877835790)
  (267.535000175,118.867472217)
  (268.070010028,118.857227137)
  (268.604993381,118.847099879)
  (269.139995844,118.837088231)
  (269.674990592,118.827191372)
  (270.210007660,118.817407437)
  (270.745008802,118.807735829)
  (271.279991601,118.798175298)
  (271.815004328,118.788723715)
  (272.349992400,118.779380794)
  (272.885008086,118.770144382)
  (273.420004608,118.761014063)
  (273.955002022,118.751988279)
  (274.489995546,118.743065911)
  (275.025007490,118.734245408)
  (275.560003685,118.725526164)
  (276.094993902,118.716906857)
  (276.629996186,118.708386053)
  (277.165005717,118.699962704)
  (277.699997178,118.691636089)
  (278.234998605,118.683404664)
  (278.770001296,118.675267474)
  (279.305004755,118.667223447)
  (279.840002290,118.659271616)
  (280.374994642,118.651410911)
  (280.910001805,118.643639999)
  (281.444998295,118.635958219)
  (281.980003439,118.628364275)
  (282.515004769,118.620857337)
  (283.049996332,118.613436490)
  (283.585000630,118.606100437)
  (284.119998545,118.598848470)
  (284.654999027,118.591679503)
  (285.190003994,118.584592563)
  (285.724998562,118.577586903)
  (286.260003522,118.570661324)
  (286.795001830,118.563815127)
  (287.330000784,118.557047310)
  (287.865000798,118.550356970)
  (288.399996009,118.543743293)
  (288.935001964,118.537205209)
  (289.470000072,118.530742080)
  (290.005001693,118.524352909)
  (290.540002503,118.518036903)
  (291.075000567,118.511793244)
  (291.610004003,118.505621011)
  (292.144998215,118.499519553)
  (292.680002151,118.493487843)
  (293.214996748,118.487525298)
  (293.750002497,118.481630899)
  (294.285003093,118.475804043)
  (294.819998493,118.470043958)
  (295.355003008,118.464349725)
  (295.890003320,118.458720731)
  (296.425000705,118.453156217)
  (296.960002894,118.447655363)
  (297.494998180,118.442217560)
  (298.030000225,118.436841948)
  (298.564997313,118.431527931)
  (299.100001719,118.426274684)
  (299.635001266,118.421081630)
  (300.170000921,118.415948031)
  (300.704998976,118.410873222)
  (301.239998284,118.405856504)
  (301.775000408,118.400897196)
  (302.310000528,118.395994686)
  (302.844997949,118.391148329)
  (303.380000373,118.386357414)
  (303.914999081,118.381621383)
  (304.449998441,118.376939568)
  (304.985000725,118.372311330)
  (305.520001760,118.367736092)
  (306.055000157,118.363213257)
  (306.590001105,118.358742181)
  (307.124998959,118.354322321)
  (307.659998492,118.349953048)
  (308.195001762,118.345633768)
  (308.730000537,118.341363975)
  (309.264999930,118.337143061)
  (309.799998362,118.332970478)
  (310.334998955,118.328845649)
  (310.869998312,118.324768054)
  (311.405000846,118.320737118)
  (311.940000977,118.316752348)
  (312.475000513,118.312813204)
  (313.010001281,118.308919148)
  (313.544998706,118.305069697)
  (314.080000765,118.301264284)
  (314.614999502,118.297502461)
  (315.149998984,118.293783700)
  (315.684999538,118.290107506)
  (316.220000807,118.286473395)
  (316.754998957,118.282880909)
  (317.290000268,118.279329531)
  (317.824999006,118.275818827)
  (318.359998997,118.272348307)
  (318.894999980,118.268917513)
  (319.430000340,118.265526000)
  (319.964999502,118.262173322)
  (320.500000000,118.258859018)
  (321.035000175,118.255582659)
  (321.569998934,118.252343818)
  (322.104999886,118.249142043)
  (322.640000082,118.245976927)
  (323.175000946,118.242848043)
  (323.709999565,118.239754991)
  (324.245000891,118.236697335)
  (324.779999331,118.233674699)
  (325.315000551,118.230686652)
  (325.849999782,118.227732823)
  (326.385000871,118.224812801)
  (326.919999320,118.221926221)
  (327.455000300,118.219072674)
  (327.990000596,118.216251798)
  (328.524999266,118.213463225)
  (329.060000470,118.210706563)
  (329.595000186,118.207981466)
  (330.129999256,118.205287570)
  (330.664999716,118.202624507)
  (331.200000111,118.199991931)
  (331.735000038,118.197389496)
  (332.269999896,118.194816853)
  (332.805000650,118.192273658)
  (333.339999616,118.189759586)
  (333.874999869,118.187274289)
  (334.410000528,118.184817442)
  (334.944999543,118.182388728)
  (335.479999781,118.179987812)
  (336.015000003,118.177614382)
  (336.549999826,118.175268125)
  (337.084999492,118.172948728)
  (337.619999657,118.170655881)
  (338.155000114,118.168389281)
  (338.689999746,118.166148633)
  (339.224999600,118.163933634)
  (339.760000479,118.161743988)
  (340.294999848,118.159579415)
  (340.829999816,118.157439620)
  (341.364999852,118.155324320)
  (341.899999709,118.153233236)
  (342.435000156,118.151166088)
  (342.970000072,118.149122607)
  (343.504999966,118.147102519)
  (344.039999972,118.145105556)
  (344.574999742,118.143131455)
  (345.109999975,118.141179951)
  (345.644999790,118.139250789)
  (346.179999843,118.137343711)
  (346.714999756,118.135458465)
  (347.250000293,118.133594799)
  (347.785000220,118.131752469)
  (348.319999896,118.129931231)
  (348.855000265,118.128130839)
  (349.389999970,118.126351060)
  (349.925000050,118.124591654)
  (350.459999695,118.122852391)
  (350.995000056,118.121133036)
  (351.530000225,118.119433363)
  (352.064999702,118.117753151)
  (352.599999968,118.116092170)
  (353.135000125,118.114450204)
  (353.669999807,118.112827036)
  (354.205000065,118.111222448)
  (354.739999881,118.109636229)
  (355.274999888,118.108068169)
  (355.810000020,118.106518058)
  (356.344999936,118.104985694)
  (356.879999887,118.103470871)
  (357.415000030,118.101973388)
  (357.949999832,118.100493049)
  (358.484999819,118.099029656)
  (359.019999989,118.097583014)
  (359.555000157,118.096152933)
  (360.089999837,118.094739224)
  (360.625000199,118.093341697)
  (361.160000108,118.091960170)
  (361.695000183,118.090594456)
  (362.230000151,118.089244377)
  (362.764999930,118.087909754)
  (363.299999835,118.086590408)
  (363.835000035,118.085286165)
  (364.370000070,118.083996853)
  (364.905000158,118.082722299)
  (365.439999969,118.081462337)
  (365.974999856,118.080216798)
  (366.509999998,118.078985517)
  (367.044999959,118.077768331)
  (367.580000152,118.076565078)
  (368.115000101,118.075375600)
  (368.649999862,118.074199739)
  (369.185000110,118.073037337)
  (369.719999969,118.071888242)
  (370.255000049,118.070752302)
  (370.790000001,118.069629365)
  (371.325000049,118.068519282)
  (371.860000016,118.067421908)
  (372.394999980,118.066337095)
  (372.930000097,118.065264700)
  (373.464999977,118.064204582)
  (374.000000000,118.063156600)
  (374.534999948,118.062120613)
  (375.070000043,118.061096486)
  (375.605000103,118.060084083)
  (376.140000082,118.059083269)
  (376.674999911,118.058093912)
  (377.209999970,118.057115880)
  (377.744999902,118.056149044)
  (378.279999911,118.055193276)
  (378.814999985,118.054248449)
  (379.349999967,118.053314437)
  (379.884999969,118.052391118)
  (380.420000025,118.051478367)
  (380.954999955,118.050576066)
  (381.489999923,118.049684093)
  (382.024999924,118.048802331)
  (382.559999988,118.047930663)
  (383.095000029,118.047068973)
  (383.630000024,118.046217147)
  (384.165000016,118.045375072)
  (384.699999964,118.044542637)
  (385.235000038,118.043719730)
  (385.770000036,118.042906244)
  (386.304999966,118.042102070)
  (386.840000017,118.041307102)
  (387.374999999,118.040521233)
  (387.910000018,118.039744361)
  (388.445000042,118.038976382)
  (388.980000025,118.038217194)
  (389.515000003,118.037466696)
  (390.049999942,118.036724790)
  (390.584999947,118.035991377)
  (391.119999991,118.035266359)
  (391.655000005,118.034549640)
  (392.189999958,118.033841126)
  (392.725000015,118.033140723)
  (393.259999972,118.032448337)
  (393.795000046,118.031763877)
  (394.330000009,118.031087252)
  (394.865000041,118.030418372)
  (395.399999986,118.029757150)
  (395.934999975,118.029103496)
  (396.469999983,118.028457325)
  (397.004999966,118.027818551)
  (397.539999972,118.027187089)
  (398.074999990,118.026562856)
  (398.609999975,118.025945768)
  (399.145000026,118.025335744)
  (399.679999997,118.024732703)
  (400.214999981,118.024136565)
  (400.749999999,118.023547252)
  (401.285000005,118.022964684)
  (401.819999966,118.022388785)
  (402.354999990,118.021819479)
  (402.889999970,118.021256689)
  (403.424999985,118.020700342)
  (403.960000015,118.020150363)
  (404.494999994,118.019606680)
  (405.029999980,118.019069221)
  (405.565000000,118.018537914)
  (406.100000026,118.018012689)
  (406.635000011,118.017493476)
  (407.169999974,118.016980207)
  (407.705000011,118.016472813)
  (408.239999987,118.015971228)
  (408.774999992,118.015475384)
  (409.310000020,118.014985216)
  (409.844999986,118.014500659)
  (410.379999984,118.014021649)
  (410.914999983,118.013548122)
  (411.450000017,118.013080016)
  (411.985000000,118.012617268)
  (412.519999989,118.012159817)
  (413.054999984,118.011707603)
  (413.590000006,118.011260565)
  (414.124999992,118.010818645)
  (414.659999986,118.010381783)
  (415.194999986,118.009949922)
  (415.729999997,118.009523005)
  (416.265000005,118.009100975)
  (416.799999982,118.008683775)
  (417.334999999,118.008271352)
  (417.870000000,118.007863649)
  (418.404999987,118.007460614)
  (418.940000003,118.007062192)
  (419.474999987,118.006668330)
  (420.009999998,118.006278978)
  (420.544999991,118.005894082)
  (421.079999999,118.005513592)
  (421.615000011,118.005137458)
  (422.150000008,118.004765629)
  (422.684999995,118.004398057)
  (423.219999997,118.004034692)
  (423.754999994,118.003675487)
  (424.290000001,118.003320393)
  (424.824999997,118.002969365)
  (425.359999991,118.002622354)
  (425.895000005,118.002279316)
  (426.429999999,118.001940205)
  (426.965000001,118.001604975)
  (427.500000000,118.001273583)
  (428.034999994,118.000945985)
  (428.569999999,118.000622136)
  (429.104999995,118.000301995)
  (429.639999997,117.999985518)
  (430.174999994,117.999672664)
  (430.709999990,117.999363391)
  (431.245000001,117.999057658)
  (431.780000007,117.998755425)
  (432.315000004,117.998456652)
  (432.850000004,117.998161299)
  (433.385000006,117.997869327)
  (433.920000008,117.997580697)
  (434.455000007,117.997295371)
  (434.990000007,117.997013311)
  (435.525000006,117.996734479)
  (436.060000004,117.996458840)
  (436.594999997,117.996186356)
  (437.129999993,117.995916991)
  (437.665000001,117.995650709)
  (438.199999993,117.995387476)
  (438.734999995,117.995127256)
  (439.269999994,117.994870014)
  (439.804999994,117.994615717)
  (440.340000003,117.994364332)
  (440.874999999,117.994115823)
  (441.410000005,117.993870160)
  (441.945000004,117.993627308)
  (442.480000000,117.993387237)
  (443.015000003,117.993149913)
  (443.550000000,117.992915307)
  (444.085000004,117.992683385)
  (444.620000002,117.992454119)
  (445.155000005,117.992227477)
  (445.690000001,117.992003429)
  (446.225000004,117.991781946)
  (446.760000002,117.991562999)
  (447.294999997,117.991346557)
  (447.830000000,117.991132593)
  (448.365000003,117.990921079)
  (448.900000005,117.990711986)
  (449.435000002,117.990505286)
  (449.970000001,117.990300952)
  (450.505000001,117.990098957)
  (451.039999997,117.989899275)
  (451.574999998,117.989701878)
  (452.109999999,117.989506741)
  (452.645000003,117.989313837)
  (453.179999997,117.989123142)
  (453.715000004,117.988934630)
  (454.249999999,117.988748275)
  (454.784999998,117.988564054)
  (455.320000001,117.988381942)
  (455.854999997,117.988201914)
  (456.390000003,117.988023947)
  (456.924999998,117.987848017)
  (457.460000002,117.987674101)
  (457.995000000,117.987502176)
  (458.529999999,117.987332219)
  (459.065000000,117.987164207)
  (459.600000003,117.986998118)
  (460.135000000,117.986833931)
  (460.670000002,117.986671623)
  (461.205000000,117.986511173)
  (461.739999998,117.986352560)
  (462.275000003,117.986195763)
  (462.809999999,117.986040760)
  (463.345000001,117.985887532)
  (463.879999999,117.985736057)
  (464.415000001,117.985586317)
  (464.949999999,117.985438290)
  (465.485000000,117.985291958)
  (466.019999998,117.985147302)
  (466.555000001,117.985004301)
  (467.090000002,117.984862937)
  (467.625000000,117.984723191)
  (468.159999998,117.984585044)
  (468.695000002,117.984448480)
  (469.230000001,117.984313478)
  (469.765000001,117.984180022)
  (470.300000001,117.984048093)
  (470.834999999,117.983917675)
  (471.370000000,117.983788749)
  (471.905000000,117.983661300)
  (472.439999999,117.983535309)
  (472.975000001,117.983410760)
  (473.510000001,117.983287637)
  (474.045000000,117.983165924)
  (474.579999999,117.983045604)
  (475.114999999,117.982926661)
  (475.649999999,117.982809079)
  (476.185000001,117.982692844)
  (476.720000000,117.982577939)
  (477.255000000,117.982464349)
  (477.790000001,117.982352060)
  (478.324999999,117.982241056)
  (478.860000001,117.982131323)
  (479.395000000,117.982022846)
  (479.929999999,117.981915610)
  (480.465000001,117.981809602)
  (481.000000000,117.981704808)
};
\node[anchor=base west,inner sep=0pt,text=boundsfinite] at (89,166) {Finite upper bound};
\node[anchor=base west,inner sep=0pt,text=boundsfinite] at (123,77) {Finite lower bound};
\node[anchor=base west,inner sep=-0.7in,text=boundsink] at (213,10) {Dimension $n$ (logarithmic scale)};
\node[anchor=base west,inner sep=-0.3in,text=boundsink,rotate=90] at (13,91) {Ball normalized quotient};
\end{tikzpicture}


==> shapes.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,line join=round,line cap=round,
                    shape drawing/.style={scale=1.25},
                    every node/.style={inner sep=0pt},font=\small]
  % Regular hexagon.
  \draw[shape drawing,line width=.6pt] (0:.72)
    \foreach \angle in {60,120,180,240,300} { -- (\angle:.72) } -- cycle;

  % Visible faces of the convex hull of the signed permutations of (0,1,2).
  \begin{scope}[shift={(3.70,0)},shape drawing]
    \begin{scope}[scale=.75,x={(.380cm,-.178cm)},y={(-.325cm,-.207cm)},
                  z={(0cm,.419cm)},line width=.55pt]
      \draw (2,1,0) -- (2,0,1) -- (2,-1,0) -- (2,0,-1) -- cycle;
      \draw (1,2,0) -- (0,2,1) -- (-1,2,0) -- (0,2,-1) -- cycle;
      \draw (1,0,2) -- (0,1,2) -- (-1,0,2) -- (0,-1,2) -- cycle;
      \foreach \sx/\sy/\sz in {1/1/1,-1/1/1,1/-1/1,1/1/-1}{
        \draw ({2*\sx},\sy,0) -- (\sx,{2*\sy},0) -- (0,{2*\sy},\sz)
          -- (0,\sy,{2*\sz}) -- (\sx,0,{2*\sz}) -- ({2*\sx},0,\sz) -- cycle;
      }
    \end{scope}
  \end{scope}

  % Cell-first Schlegel projection from w=3/2 onto the octahedral facet w=1.
  % The layers are an octahedron, a cuboctahedron, and a smaller octahedron.
  % In this oblique perspective view, outerxp, outeryp, and outerzp are nearest.
  \begin{scope}[shift={(7.40,0)},shape drawing,
                rear wire/.style={black,line width=.22pt},
                wire/.style={black,line width=.32pt},
                near wire/.style={black,line width=.40pt,
                                  preaction={draw=white,line width=.85pt}}]
    \foreach \vertex/\u/\v in {
      outerxp/-0.906/0.599, outerxm/0.904/-0.332,
      outeryp/0.784/0.699, outerym/-0.489/-0.362,
      outerzp/-0.063/-0.860, outerzm/0.166/0.861,
      innerxp/-0.118/0.194, innerxm/0.242/0.009,
      inneryp/0.194/0.207, innerym/-0.057/-0.002,
      innerzp/0.042/-0.074, innerzm/0.087/0.266,
      xypp/-0.033/0.452, xypm/-0.434/0.081,
      xymp/0.583/0.120, xymm/0.151/-0.208,
      yzpp/0.251/-0.019, yzpm/0.312/0.559,
      yzmp/-0.180/-0.355, yzmm/-0.093/0.201,
      zxpp/-0.295/-0.037, zxpm/0.331/-0.344,
      zxmp/-0.194/0.531, zxmm/0.383/0.221}{
      \coordinate (\vertex) at (\u,\v);
    }

    % Rear octahedral face and its connections to the middle layer.
    \draw[wire] (outerxm) -- (outerym) -- (outerzm) -- cycle;
    \foreach \s in {p,m}{
      \draw[rear wire]
        (xym\s) -- (outerxm) -- (zx\s m)
        (yzm\s) -- (outerym) -- (xy\s m)
        (zxm\s) -- (outerzm) -- (yz\s m);
    }

    % The middle cuboctahedron has eight triangular faces, one per sign triple.
    \foreach \a in {p,m} \foreach \b in {p,m}{
      \foreach \c in {p,m}{
        \draw[rear wire] (xy\a\b) -- (yz\b\c) -- (zx\c\a) -- cycle;
      }
      \draw[rear wire]
        (innerx\a) -- (xy\a\b) -- (innery\b)
        (innery\a) -- (yz\a\b) -- (innerz\b)
        (innerz\a) -- (zx\a\b) -- (innerx\b);
      \draw[wire]
        (innerx\a) -- (innery\b)
        (innery\a) -- (innerz\b)
        (innerz\a) -- (innerx\b);
    }

    % The six outer vertices alternate around the silhouette.
    \draw[black,line width=.49pt]
      (outerxp) -- (outerzm) -- (outeryp) -- (outerxm)
      -- (outerzp) -- (outerym) -- cycle;
    \foreach \s in {p,m}{
      \draw[near wire]
        (xyp\s) -- (outerxp) -- (zx\s p)
        (yzp\s) -- (outeryp) -- (xy\s p)
        (zxp\s) -- (outerzp) -- (yz\s p);
    }

    % Small dots mark vertices and distinguish them from crossings.
    \foreach \a in {p,m}{
      \foreach \axis in {x,y,z}
        \fill (inner\axis\a) circle[radius=.012];
      \foreach \b in {p,m} \foreach \pair in {xy,yz,zx}
        \fill (\pair\a\b) circle[radius=.017];
    }
    \draw[black,line width=.78pt,preaction={draw=white,line width=1.30pt}]
      (outerxp) -- (outeryp) -- (outerzp) -- cycle;
    \foreach \axis in {x,y,z}{
      \fill (outer\axis m) circle[radius=.026];
      \fill (outer\axis p) circle[radius=.038];
    }
  \end{scope}

  \node[font=\Large] at (10.30,0) {?};
  \foreach \pos in {1.85,5.55,9.15}{
    \node[font=\normalsize] at (\pos,0) {$\to$};
  }
  \foreach \pos/\dimension in {0/{n=2},3.70/{n=3},7.40/{n=4},10.30/{n\to\infty}}{
    \node[anchor=base] at (\pos,-1.57) {$\dimension$};
  }
  \node[anchor=north] at (0,-1.70) {\strut hexagon};
  \node[anchor=north] at (3.70,-1.70) {\strut truncated octahedron};
  \node[anchor=north] at (7.40,-1.70) {\strut $24$-cell};
\end{tikzpicture}
